A Scheduling Perspective on Modular Educational Systems in Europe

In modular educational systems, students are allowed to choose a part of their own curriculum themselves. This is typically done in the final class levels which lead to maturity for university access. The rationale behind letting students choose their courses themselves is to enhance self-responsibility, improve student motivation, and allow a focus on specific areas of interest. A central instrument for bringing these systems to fruition is the timetable. However, scheduling the timetable in such systems can be an extremely challenging and time-consuming task. In this study, we present a framework for classifying modular educational systems in Europe that reflects different degrees of freedom regarding student choices, and explore the consequences from the perspective of scheduling a timetable that satisfies all requirements from the organizational and the pedagogical perspective. For this purpose, we conducted interviews in Austria, Germany, Finland, Switzerland, the Netherlands, and Luxembourg and apply the framework to these educational systems, finding that among them the Finnish system shows the highest degree of modularity. After analyzing the consequences of modularity from the scheduling perspective, we assess the necessity for automated scheduling methods, which are central for realizing the potential and many benefits of modular education in practice.

==> spiderweb/austriaInputSpiderweb.tex <==

\begin{subfigure}[b]{0.25\columnwidth}
 \centering

\begin{tikzpicture}[scale=0.5]
  \path (0:0cm) coordinate (O); % define coordinate for origin

  % draw the spiderweb
  \foreach \X in {1,...,\D}{
    \draw (\X*\A:0) -- (\X*\A:\R);
  }
  \foreach \Y in {0,...,\U}{
    \foreach \X in {1,...,\D}{
      \path (\X*\A:\Y*\R/\U) coordinate (D\X-\Y);
      \fill (D\X-\Y) circle (1pt);
    }
    \draw [opacity=0.3] (0:\Y*\R/\U) \foreach \X in {1,...,\D}{
        -- (\X*\A:\Y*\R/\U)
    } -- cycle;
  }
 \foreach \Y in {0,...,\U}{
  \foreach \X in {1,...,\D}{
  \foreach \Z in {0,...,9}{
\path  (\X*\A:\Y.\Z*\R/\U) coordinate (D\X-\Y-\Z);
}
}
}
  % define labels for each dimension axis (names config option)
  \path (1*\A:\L) node (L1) {\tiny ES};
  \path (2*\A:\L) node (L2) {\tiny PEP};
  \path (3*\A:\L) node (L3) {\tiny SC};
  \path (4*\A:\L+30) node (L4) {\tiny CLO};
  \path (5*\A:\L) node (L5) {\tiny SW};
  \path (6*\A:\L) node (L6) {\tiny T};
  \path (7*\A:\L) node (L7) {\tiny ML};
  \path (8*\A:\L+20) node (L8) {\tiny SE};
  \draw [color=red,line width=1.5pt,opacity=0.5]

        (D1-10-0) --
        (D2-1-0) --
        (D3-1-0) --
        (D4-10-0) --
        (D5-1-0) --
        (D6-2) --
        (D7-1-0) --
        (D8-1-0)  -- cycle;
    \end{tikzpicture}
    \caption{Austria}
    \label{fig:at}
    
  \end{subfigure}
  

==> spiderweb/ch-frenchInputSpiderweb.tex <==

\begin{subfigure}[b]{0.25\columnwidth}
 \centering

\begin{tikzpicture}[scale=0.5]
  \path (0:0cm) coordinate (O); % define coordinate for origin

  % draw the spiderweb
  \foreach \X in {1,...,\D}{
    \draw (\X*\A:0) -- (\X*\A:\R);
  }
  \foreach \Y in {0,...,\U}{
    \foreach \X in {1,...,\D}{
      \path (\X*\A:\Y*\R/\U) coordinate (D\X-\Y);
      \fill (D\X-\Y) circle (1pt);
    }
    \draw [opacity=0.3] (0:\Y*\R/\U) \foreach \X in {1,...,\D}{
        -- (\X*\A:\Y*\R/\U)
    } -- cycle;
  }
 \foreach \Y in {0,...,\U}{
  \foreach \X in {1,...,\D}{
  \foreach \Z in {0,...,9}{
\path  (\X*\A:\Y.\Z*\R/\U) coordinate (D\X-\Y-\Z);
}
}
}
  % define labels for each dimension axis (names config option)
  \path (1*\A:\L) node (L1) {\tiny ES};
  \path (2*\A:\L) node (L2) {\tiny PEP};
  \path (3*\A:\L) node (L3) {\tiny SC};
  \path (4*\A:\L+30) node (L4) {\tiny CLO};
  \path (5*\A:\L) node (L5) {\tiny SW};
  \path (6*\A:\L) node (L6) {\tiny T};
  \path (7*\A:\L) node (L7) {\tiny ML};
  \path (8*\A:\L+20) node (L8) {\tiny SE};
  \draw [color=red,line width=1.5pt,opacity=0.5]

        (D1-10-0) --
        (D2-10-0) --
        (D3-10-0) --
        (D4-10-0) --
        (D5-10-0) --
        (D6-1-0) --
        (D7-10-0) --
        (D8-10-0)  -- cycle;
    \end{tikzpicture}
    \caption{French-speaking Switzerland}
    \label{fig:ch-french}
    
  \end{subfigure}
  

==> spiderweb/ch-germanInputSpiderweb.tex <==

\begin{subfigure}[b]{0.25\columnwidth}
 \centering

\begin{tikzpicture}[scale=0.5]
  \path (0:0cm) coordinate (O); % define coordinate for origin

  % draw the spiderweb
  \foreach \X in {1,...,\D}{
    \draw (\X*\A:0) -- (\X*\A:\R);
  }
  \foreach \Y in {0,...,\U}{
    \foreach \X in {1,...,\D}{
      \path (\X*\A:\Y*\R/\U) coordinate (D\X-\Y);
      \fill (D\X-\Y) circle (1pt);
    }
    \draw [opacity=0.3] (0:\Y*\R/\U) \foreach \X in {1,...,\D}{
        -- (\X*\A:\Y*\R/\U)
    } -- cycle;
  }
 \foreach \Y in {0,...,\U}{
  \foreach \X in {1,...,\D}{
  \foreach \Z in {0,...,9}{
\path  (\X*\A:\Y.\Z*\R/\U) coordinate (D\X-\Y-\Z);
}
}
}
  % define labels for each dimension axis (names config option)
  \path (1*\A:\L) node (L1) {\tiny ES};
  \path (2*\A:\L) node (L2) {\tiny PEP};
  \path (3*\A:\L) node (L3) {\tiny SC};
  \path (4*\A:\L+30) node (L4) {\tiny CLO};
  \path (5*\A:\L) node (L5) {\tiny SW};
  \path (6*\A:\L) node (L6) {\tiny T};
  \path (7*\A:\L) node (L7) {\tiny ML};
  \path (8*\A:\L+20) node (L8) {\tiny SE};
  \draw [color=red,line width=1.5pt,opacity=0.5]

        (D1-10-0) --
        (D2-1-0) --
        (D3-10-0) --
        (D4-1-0) --
        (D5-10-0) --
        (D6-2) --
        (D7-1-0) --
        (D8-1-0)  -- cycle;
    \end{tikzpicture}
    \caption{German-speaking Switzerland}
    \label{fig:ch-german}
    
  \end{subfigure}
  

==> spiderweb/de-brInputSpiderweb.tex <==

\begin{subfigure}[b]{0.25\columnwidth}
 \centering

\begin{tikzpicture}[scale=0.5]
  \path (0:0cm) coordinate (O); % define coordinate for origin

  % draw the spiderweb
  \foreach \X in {1,...,\D}{
    \draw (\X*\A:0) -- (\X*\A:\R);
  }
  \foreach \Y in {0,...,\U}{
    \foreach \X in {1,...,\D}{
      \path (\X*\A:\Y*\R/\U) coordinate (D\X-\Y);
      \fill (D\X-\Y) circle (1pt);
    }
    \draw [opacity=0.3] (0:\Y*\R/\U) \foreach \X in {1,...,\D}{
        -- (\X*\A:\Y*\R/\U)
    } -- cycle;
  }
 \foreach \Y in {0,...,\U}{
  \foreach \X in {1,...,\D}{
  \foreach \Z in {0,...,9}{
\path  (\X*\A:\Y.\Z*\R/\U) coordinate (D\X-\Y-\Z);
}
}
}
  % define labels for each dimension axis (names config option)
  \path (1*\A:\L) node (L1) {\tiny ES};
  \path (2*\A:\L) node (L2) {\tiny PEP};
  \path (3*\A:\L) node (L3) {\tiny SC};
  \path (4*\A:\L+30) node (L4) {\tiny CLO};
  \path (5*\A:\L) node (L5) {\tiny SW};
  \path (6*\A:\L) node (L6) {\tiny T};
  \path (7*\A:\L) node (L7) {\tiny ML};
  \path (8*\A:\L+20) node (L8) {\tiny SE};
  \draw [color=red,line width=1.5pt,opacity=0.5]

        (D1-5-0) --
        (D2-10-0) --
        (D3-10-0) --
        (D4-10-0) --
        (D5-10-0) --
        (D6-1-0) --
        (D7-1-0) --
        (D8-1-0)  -- cycle;
    \end{tikzpicture}
    \caption{Bremen}
    \label{fig:de-br}
    
  \end{subfigure}
  

==> spiderweb/de-bw-agyInputSpiderweb.tex <==

\begin{subfigure}[b]{0.25\columnwidth}
 \centering

\begin{tikzpicture}[scale=0.5]
  \path (0:0cm) coordinate (O); % define coordinate for origin

  % draw the spiderweb
  \foreach \X in {1,...,\D}{
    \draw (\X*\A:0) -- (\X*\A:\R);
  }
  \foreach \Y in {0,...,\U}{
    \foreach \X in {1,...,\D}{
      \path (\X*\A:\Y*\R/\U) coordinate (D\X-\Y);
      \fill (D\X-\Y) circle (1pt);
    }
    \draw [opacity=0.3] (0:\Y*\R/\U) \foreach \X in {1,...,\D}{
        -- (\X*\A:\Y*\R/\U)
    } -- cycle;
  }
 \foreach \Y in {0,...,\U}{
  \foreach \X in {1,...,\D}{
  \foreach \Z in {0,...,9}{
\path  (\X*\A:\Y.\Z*\R/\U) coordinate (D\X-\Y-\Z);
}
}
}
  % define labels for each dimension axis (names config option)
  \path (1*\A:\L) node (L1) {\tiny ES};
  \path (2*\A:\L) node (L2) {\tiny PEP};
  \path (3*\A:\L) node (L3) {\tiny SC};
  \path (4*\A:\L+30) node (L4) {\tiny CLO};
  \path (5*\A:\L) node (L5) {\tiny SW};
  \path (6*\A:\L) node (L6) {\tiny T};
  \path (7*\A:\L) node (L7) {\tiny ML};
  \path (8*\A:\L+20) node (L8) {\tiny SE};
  \draw [color=red,line width=1.5pt,opacity=0.5]

        (D1-10-0) --
        (D2-10-0) --
        (D3-10-0) --
        (D4-1-0) --
        (D5-10-0) --
        (D6-2) --
        (D7-1-0) --
        (D8-1-0)  -- cycle;
    \end{tikzpicture}
    \caption{Baden-W\"urttemberg (AGY)}
    \label{fig:de-bw-agy}
    
  \end{subfigure}
  

==> spiderweb/de-bw-bgyInputSpiderweb.tex <==

\begin{subfigure}[b]{0.25\columnwidth}
 \centering

\begin{tikzpicture}[scale=0.5]
  \path (0:0cm) coordinate (O); % define coordinate for origin

  % draw the spiderweb
  \foreach \X in {1,...,\D}{
    \draw (\X*\A:0) -- (\X*\A:\R);
  }
  \foreach \Y in {0,...,\U}{
    \foreach \X in {1,...,\D}{
      \path (\X*\A:\Y*\R/\U) coordinate (D\X-\Y);
      \fill (D\X-\Y) circle (1pt);
    }
    \draw [opacity=0.3] (0:\Y*\R/\U) \foreach \X in {1,...,\D}{
        -- (\X*\A:\Y*\R/\U)
    } -- cycle;
  }
 \foreach \Y in {0,...,\U}{
  \foreach \X in {1,...,\D}{
  \foreach \Z in {0,...,9}{
\path  (\X*\A:\Y.\Z*\R/\U) coordinate (D\X-\Y-\Z);
}
}
}
  % define labels for each dimension axis (names config option)
  \path (1*\A:\L) node (L1) {\tiny ES};
  \path (2*\A:\L) node (L2) {\tiny PEP};
  \path (3*\A:\L) node (L3) {\tiny SC};
  \path (4*\A:\L+30) node (L4) {\tiny CLO};
  \path (5*\A:\L) node (L5) {\tiny SW};
  \path (6*\A:\L) node (L6) {\tiny T};
  \path (7*\A:\L) node (L7) {\tiny ML};
  \path (8*\A:\L+20) node (L8) {\tiny SE};
  \draw [color=red,line width=1.5pt,opacity=0.5]

        (D1-5-0) --
        (D2-5-0) --
        (D3-10-0) --
        (D4-1-0) --
        (D5-10-0) --
        (D6-2) --
        (D7-1-0) --
        (D8-1-0)  -- cycle;
    \end{tikzpicture}
    \caption{Baden-W\"urttemberg (BGY)}
    \label{fig:de-bw-bgy}
    
  \end{subfigure}
  

==> spiderweb/de-by-fosbosInputSpiderweb.tex <==

\begin{subfigure}[b]{0.25\columnwidth}
 \centering

\begin{tikzpicture}[scale=0.5]
  \path (0:0cm) coordinate (O); % define coordinate for origin

  % draw the spiderweb
  \foreach \X in {1,...,\D}{
    \draw (\X*\A:0) -- (\X*\A:\R);
  }
  \foreach \Y in {0,...,\U}{
    \foreach \X in {1,...,\D}{
      \path (\X*\A:\Y*\R/\U) coordinate (D\X-\Y);
      \fill (D\X-\Y) circle (1pt);
    }
    \draw [opacity=0.3] (0:\Y*\R/\U) \foreach \X in {1,...,\D}{
        -- (\X*\A:\Y*\R/\U)
    } -- cycle;
  }
 \foreach \Y in {0,...,\U}{
  \foreach \X in {1,...,\D}{
  \foreach \Z in {0,...,9}{
\path  (\X*\A:\Y.\Z*\R/\U) coordinate (D\X-\Y-\Z);
}
}
}
  % define labels for each dimension axis (names config option)
  \path (1*\A:\L) node (L1) {\tiny ES};
  \path (2*\A:\L) node (L2) {\tiny PEP};
  \path (3*\A:\L) node (L3) {\tiny SC};
  \path (4*\A:\L+30) node (L4) {\tiny CLO};
  \path (5*\A:\L) node (L5) {\tiny SW};
  \path (6*\A:\L) node (L6) {\tiny T};
  \path (7*\A:\L) node (L7) {\tiny ML};
  \path (8*\A:\L+20) node (L8) {\tiny SE};
  \draw [color=red,line width=1.5pt,opacity=0.5]

        (D1-7-5) --
        (D2-5-0) --
        (D3-1-0) --
        (D4-10-0) --
        (D5-10-0) --
        (D6-1-0) --
        (D7-10-0) --
        (D8-1-0)  -- cycle;
    \end{tikzpicture}
    \caption{Bavaria (FOS/BOS)}
    \label{fig:de-by-fosbos}
    
  \end{subfigure}
  

==> spiderweb/de-rpInputSpiderweb.tex <==

\begin{subfigure}[b]{0.25\columnwidth}
 \centering

\begin{tikzpicture}[scale=0.5]
  \path (0:0cm) coordinate (O); % define coordinate for origin

  % draw the spiderweb
  \foreach \X in {1,...,\D}{
    \draw (\X*\A:0) -- (\X*\A:\R);
  }
  \foreach \Y in {0,...,\U}{
    \foreach \X in {1,...,\D}{
      \path (\X*\A:\Y*\R/\U) coordinate (D\X-\Y);
      \fill (D\X-\Y) circle (1pt);
    }
    \draw [opacity=0.3] (0:\Y*\R/\U) \foreach \X in {1,...,\D}{
        -- (\X*\A:\Y*\R/\U)
    } -- cycle;
  }
 \foreach \Y in {0,...,\U}{
  \foreach \X in {1,...,\D}{
  \foreach \Z in {0,...,9}{
\path  (\X*\A:\Y.\Z*\R/\U) coordinate (D\X-\Y-\Z);
}
}
}
  % define labels for each dimension axis (names config option)
  \path (1*\A:\L) node (L1) {\tiny ES};
  \path (2*\A:\L) node (L2) {\tiny PEP};
  \path (3*\A:\L) node (L3) {\tiny SC};
  \path (4*\A:\L+30) node (L4) {\tiny CLO};
  \path (5*\A:\L) node (L5) {\tiny SW};
  \path (6*\A:\L) node (L6) {\tiny T};
  \path (7*\A:\L) node (L7) {\tiny ML};
  \path (8*\A:\L+20) node (L8) {\tiny SE};
  \draw [color=red,line width=1.5pt,opacity=0.5]

        (D1-10-0) --
        (D2-5-0) --
        (D3-10-0) --
        (D4-10-0) --
        (D5-10-0) --
        (D6-1-0) --
        (D7-1-0) --
        (D8-1-0)  -- cycle;
    \end{tikzpicture}
    \caption{Rhineland-Palatinate}
    \label{fig:de-rp}
    
  \end{subfigure}
  

==> spiderweb/de-saxonyInputSpiderweb.tex <==

\begin{subfigure}[b]{0.25\columnwidth}
 \centering

\begin{tikzpicture}[scale=0.5]
  \path (0:0cm) coordinate (O); % define coordinate for origin

  % draw the spiderweb
  \foreach \X in {1,...,\D}{
    \draw (\X*\A:0) -- (\X*\A:\R);
  }
  \foreach \Y in {0,...,\U}{
    \foreach \X in {1,...,\D}{
      \path (\X*\A:\Y*\R/\U) coordinate (D\X-\Y);
      \fill (D\X-\Y) circle (1pt);
    }
    \draw [opacity=0.3] (0:\Y*\R/\U) \foreach \X in {1,...,\D}{
        -- (\X*\A:\Y*\R/\U)
    } -- cycle;
  }
 \foreach \Y in {0,...,\U}{
  \foreach \X in {1,...,\D}{
  \foreach \Z in {0,...,9}{
\path  (\X*\A:\Y.\Z*\R/\U) coordinate (D\X-\Y-\Z);
}
}
}
  % define labels for each dimension axis (names config option)
  \path (1*\A:\L) node (L1) {\tiny ES};
  \path (2*\A:\L) node (L2) {\tiny PEP};
  \path (3*\A:\L) node (L3) {\tiny SC};
  \path (4*\A:\L+30) node (L4) {\tiny CLO};
  \path (5*\A:\L) node (L5) {\tiny SW};
  \path (6*\A:\L) node (L6) {\tiny T};
  \path (7*\A:\L) node (L7) {\tiny ML};
  \path (8*\A:\L+20) node (L8) {\tiny SE};
  \draw [color=red,line width=1.5pt,opacity=0.5]

        (D1-10-0) --
        (D2-10-0) --
        (D3-10-0) --
        (D4-10-0) --
        (D5-10-0) --
        (D6-1-0) --
        (D7-1-0) --
        (D8-5-0)  -- cycle;
    \end{tikzpicture}
    \caption{Saxony/Lower Saxony/Saxony-Anhalt}
    \label{fig:de-saxony}
    
  \end{subfigure}
  

==> spiderweb/finlandInputSpiderweb.tex <==

\begin{subfigure}[b]{0.25\columnwidth}
 \centering

\begin{tikzpicture}[scale=0.5]
  \path (0:0cm) coordinate (O); % define coordinate for origin

  % draw the spiderweb
  \foreach \X in {1,...,\D}{
    \draw (\X*\A:0) -- (\X*\A:\R);
  }
  \foreach \Y in {0,...,\U}{
    \foreach \X in {1,...,\D}{
      \path (\X*\A:\Y*\R/\U) coordinate (D\X-\Y);
      \fill (D\X-\Y) circle (1pt);
    }
    \draw [opacity=0.3] (0:\Y*\R/\U) \foreach \X in {1,...,\D}{
        -- (\X*\A:\Y*\R/\U)
    } -- cycle;
  }
 \foreach \Y in {0,...,\U}{
  \foreach \X in {1,...,\D}{
  \foreach \Z in {0,...,9}{
\path  (\X*\A:\Y.\Z*\R/\U) coordinate (D\X-\Y-\Z);
}
}
}
  % define labels for each dimension axis (names config option)
  \path (1*\A:\L) node (L1) {\tiny ES};
  \path (2*\A:\L) node (L2) {\tiny PEP};
  \path (3*\A:\L) node (L3) {\tiny SC};
  \path (4*\A:\L+30) node (L4) {\tiny CLO};
  \path (5*\A:\L) node (L5) {\tiny SW};
  \path (6*\A:\L) node (L6) {\tiny T};
  \path (7*\A:\L) node (L7) {\tiny ML};
  \path (8*\A:\L+20) node (L8) {\tiny SE};
  \draw [color=red,line width=1.5pt,opacity=0.5]

        (D1-10-0) --
        (D2-10-0) --
        (D3-10-0) --
        (D4-10-0) --
        (D5-10-0) --
        (D6-10) --
        (D7-10-0) --
        (D8-10-0)  -- cycle;
    \end{tikzpicture}
    \caption{Finland}
    \label{fig:fin}
    
  \end{subfigure}
  

==> spiderweb/luxembourghInputSpiderweb.tex <==

\begin{subfigure}[b]{0.25\columnwidth}
 \centering

\begin{tikzpicture}[scale=0.5]
  \path (0:0cm) coordinate (O); % define coordinate for origin

  % draw the spiderweb
  \foreach \X in {1,...,\D}{
    \draw (\X*\A:0) -- (\X*\A:\R);
  }
  \foreach \Y in {0,...,\U}{
    \foreach \X in {1,...,\D}{
      \path (\X*\A:\Y*\R/\U) coordinate (D\X-\Y);
      \fill (D\X-\Y) circle (1pt);
    }
    \draw [opacity=0.3] (0:\Y*\R/\U) \foreach \X in {1,...,\D}{
        -- (\X*\A:\Y*\R/\U)
    } -- cycle;
  }
 \foreach \Y in {0,...,\U}{
  \foreach \X in {1,...,\D}{
  \foreach \Z in {0,...,9}{
\path  (\X*\A:\Y.\Z*\R/\U) coordinate (D\X-\Y-\Z);
}
}
}
  % define labels for each dimension axis (names config option)
  \path (1*\A:\L) node (L1) {\tiny ES};
  \path (2*\A:\L) node (L2) {\tiny PEP};
  \path (3*\A:\L) node (L3) {\tiny SC};
  \path (4*\A:\L+30) node (L4) {\tiny CLO};
  \path (5*\A:\L) node (L5) {\tiny SW};
  \path (6*\A:\L) node (L6) {\tiny T};
  \path (7*\A:\L) node (L7) {\tiny ML};
  \path (8*\A:\L+20) node (L8) {\tiny SE};
  \draw [color=red,line width=1.5pt,opacity=0.5]

        (D1-10-0) --
        (D2-10-0) --
        (D3-1-0) --
        (D4-10-0) --
        (D5-10-0) --
        (D6-1-0) --
        (D7-10-0) --
        (D8-10-0)  -- cycle;
    \end{tikzpicture}
    \caption{Luxembourgh}
    \label{fig:lu}
    
  \end{subfigure}
  

==> spiderweb/nlInputSpiderweb.tex <==

\begin{subfigure}[b]{0.25\columnwidth}
 \centering

\begin{tikzpicture}[scale=0.5]
  \path (0:0cm) coordinate (O); % define coordinate for origin

  % draw the spiderweb
  \foreach \X in {1,...,\D}{
    \draw (\X*\A:0) -- (\X*\A:\R);
  }
  \foreach \Y in {0,...,\U}{
    \foreach \X in {1,...,\D}{
      \path (\X*\A:\Y*\R/\U) coordinate (D\X-\Y);
      \fill (D\X-\Y) circle (1pt);
    }
    \draw [opacity=0.3] (0:\Y*\R/\U) \foreach \X in {1,...,\D}{
        -- (\X*\A:\Y*\R/\U)
    } -- cycle;
  }
 \foreach \Y in {0,...,\U}{
  \foreach \X in {1,...,\D}{
  \foreach \Z in {0,...,9}{
\path  (\X*\A:\Y.\Z*\R/\U) coordinate (D\X-\Y-\Z);
}
}
}
  % define labels for each dimension axis (names config option)
  \path (1*\A:\L) node (L1) {\tiny ES};
  \path (2*\A:\L) node (L2) {\tiny PEP};
  \path (3*\A:\L) node (L3) {\tiny SC};
  \path (4*\A:\L+30) node (L4) {\tiny CLO};
  \path (5*\A:\L) node (L5) {\tiny SW};
  \path (6*\A:\L) node (L6) {\tiny T};
  \path (7*\A:\L) node (L7) {\tiny ML};
  \path (8*\A:\L+20) node (L8) {\tiny SE};
  \draw [color=red,line width=1.5pt,opacity=0.5]

        (D1-5-0) --
        (D2-5-0) --
        (D3-1-0) --
        (D4-1-0) --
        (D5-10-0) --
        (D6-1-0) --
        (D7-1-0) --
        (D8-5-0)  -- cycle;
    \end{tikzpicture}
    \caption{Netherlands}
    \label{fig:nl}
    
  \end{subfigure}
  
